Exact and Approximation Algorithms for Geometric and Capacitated Set Cover Problems with Applications

First, we study geometric variants of the standard set cover motivated by assignment of directional antenna and shipping with deadlines, providing the first known polynomial-time exact solutions. Next, we consider the following general capacitated set cover problem. There is given a set of elements with real weights and a family S of sets of elements. One can use a set if it is a subset of one of the sets on our lists and the sum of weights is at most one. The goal is to cover all the elements with the allowed sets.<br>We show that any polynomial-time algorithm that approximates the un-capacitated version of the set cover problem with ratio r can be converted to an approximation algorithm for the capacitated version with ratio r + 1.357.In particular, the composition of these two results yields a polynomial-time approximation algorithm for the problem of covering a set of customers represented by a weighted n-point set with a minimum number of antennas of variable angular range and fixed capacity with ratio 2.357. Finally, we provide a PTAS for the dual problem where the number of sets (e.g., antennas) to use is fixed and the task is to minimize the maximum set load, in case the sets correspond to line intervals or arcs.

==> (inline-ps-0) <==

%% LaTeX2e file `dirant1.eps'
%% generated by the `filecontents' environment
%% from source `dirant' on 2009/01/27.
%%
%!PS-Adobe-2.0
%%Title:several antenna ranges
%%BoundingBox: 73 400 300 505
%%EndComments
/mv{moveto}def/rm{rmoveto}def/rl{rlineto}def/cu{currentpoint}def
/rad 3 def/step 10 def /fdot{mv cu 0 rad rm rad 0 360 arc fill}def
/hour{dup cos 2 index mul exch sin 3 2 roll mul}def /orig{210 410}def
1 setlinewidth
orig mv 120 20 hour rl orig 120 20 55 arc closepath
orig mv 100 40 hour rl orig 100 40 80 arc closepath
orig mv 80 70 hour rl orig 80 70 120 arc closepath
orig mv 140 140 hour rl orig 140 140 160 arc closepath stroke
100 460 fdot 110 470 fdot 130 470 fdot 185 470 fdot 205 460 fdot 225 465 fdot
245 490 fdot 255 490 fdot 265 465 fdot
262 475 fdot 273 473 fdot 248 452 fdot 315 454 fdot
orig mv 10 0 rm orig 10 0 360 arc 1 1 1 setrgbcolor fill
orig mv 10 0 rm orig 10 0 360 arc 0 0 0 setrgbcolor stroke


==> (inline-ps-1) <==

%% LaTeX2e file `dirant3.eps'
%% generated by the `filecontents' environment
%% from source `dirant' on 2009/01/27.
%%
%!PS-Adobe-2.0
%%Title:several antenna ranges
%%BoundingBox: 97 497 278 563
%%EndComments
/mv{moveto}def/rm{rmoveto}def/rl{rlineto}def/cu{currentpoint}def
/rad 2 def
/fdot{mv cu 0 rad rm rad 0 360 arc cu fill mv}def
/edot{mv cu rad 0 rm rad 0 360 arc cu stroke mv}def
/qdot{mv cu rad dup rm 0 rad -2 mul rl rad -2 mul 0 rl 0 rad 2 mul rl closepath
  stroke mv 2 0 rm}def
/sh{2 -3.5 rm show}def

/x 40 def /y 30 def /z 60 def /Helvetica findfont 9 scalefont setfont

100 500 mv cu 0 z rl mv 190 0 rl -8 4 rl 0 -8 rm 8 4 rl
100 560 mv -4 -8 rl 8 0 rm -4 8 rl
stroke

0.5 setlinewidth

190 515 edot (7) sh
197 522 edot (3) sh
178 555 fdot (3) sh
220 525 fdot (2) sh
227 515 fdot (1) sh
227 555 qdot (8) sh
267 510 qdot (1) sh
260 530 qdot (1) sh

200 230 270 3{500 mv cu z neg z rl mv 0 z rl stroke}repeat
[2 3]1 setdash
100 x add 500 y add mv cu cu cu cu fdot mv
x neg 0 rl mv 0 y neg rl mv y y neg rl stroke

